Over-Tightening-Aware Pseudo-Labeling for Tight-Boundary Speaker Diarization

Training speaker diarization models on loose labels, such as speech segments with padded boundaries or filled pauses, often results in similarly loose model outputs. To obtain tighter boundaries, pseudo-labeling based on the averaged outputs of causal and anticausal models has been proposed. However, since the pseudo-labels are estimation-based, they can suffer from over-tightening, which increases missed detections that can propagate as unrecoverable errors to downstream tasks. This paper carefully analyzes the causes of over-tightening and proposes three approaches to address them: (i) removing pause filling rather than padding, (ii) introducing a burn-in phase to mitigate missed detections near the beginning of causal and anticausal predictions, and (iii) making pseudo-label-based co-training aware of the non-causal model used for final inference. Experimental results show that the proposed method reduces missed detections caused by over-tightening and improves both diarization accuracy and downstream multi-talker ASR performance.

==> figs/offset_padding.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\draw[black, line width=0.5pt] (0em,-1.2em) -- (9.0em,-1.2em);
\path let \p1 = ($(0em,0em)$),
          \p2 = ($(8em,-1.2em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\draw[black](0em,0em) -- (8em,0em) -- (8em,-1.2em) -- (0em,-1.2em);
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at ($(4em,-0.8em)$) {\contour{white}{Loose label}};

\draw[black, line width=0.5pt] (0em,-3.7em) -- (9.0em,-3.7em);
\path let \p1 = ($(0em,-2.5em)$),
          \p2 = ($(6em,-3.7em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\draw[black](0em,-2.5em) -- (6em,-2.5em) -- (6em,-3.7em) -- (0em,-3.7em);
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at ($(3em,-3.3em)$) {\contour{white}{Tight label}};
\node[draw=none,align=center,font=\scriptsize,inner sep=0] (t_1) at (6em, -1.9em) {$t_2'$};
\node[draw=none,align=center,font=\scriptsize,inner sep=0] (t_1) at (8em, 0.5em) {$t_2$};

\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (6.0em,-3.7em) -- (6.0em,-4.5em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (8.0em,-1.2em) -- (8.0em,-4.5em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (6em,-4.2em) -- node[midway, below, xshift=-1.0em,font=\scriptsize, inner sep=4pt] {$\Delta_\text{offset}=t_2-t_2'$}
  (8em,-4.2em);
\end{tikzpicture}%


==> figs/onset_padding.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\draw[black, line width=0.5pt] (0em,-1.2em) -- (9.0em,-1.2em);
\path let \p1 = ($(1em,0em)$),
          \p2 = ($(9em,-1.2em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\draw[black](9em,0em) -- (1em,0em)  -- (1em,-1.2em) -- (9em,-1.2em);
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at ($(5em,-0.8em)$) {\contour{white}{Loose label}};

\draw[black, line width=0.5pt] (0em,-3.7em) -- (9.0em,-3.7em);
\path let \p1 = ($(3em,-2.5em)$),
          \p2 = ($(9em,-3.7em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\draw[black](9em,-2.5em) -- (3em,-2.5em) -- (3em,-3.7em) -- (9em,-3.7em);
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at ($(6em,-3.3em)$) {\contour{white}{Tight label}};
\node[draw=none,align=center,font=\scriptsize,inner sep=0] (t_1) at (3em, -1.9em) {$t_1'$};
\node[draw=none,align=center,font=\scriptsize,inner sep=0] (t_1) at (1em, 0.5em) {$t_1$};

\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (3.0em,-3.7em) -- (3.0em,-4.5em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (1.0em,-1.2em) -- (1.0em,-4.5em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (1em,-4.2em) -- node[midway, below, xshift=2.0em,font=\scriptsize, inner sep=4pt] {$\Delta_\text{onset}=t_1'-t_1$}
  (3em,-4.2em);

\end{tikzpicture}%


==> figs/pause_filling.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\draw[black, line width=0.5pt] (0em,-1.2em) -- (9.0em,-1.2em);
\path let \p1 = ($(0.5em,0em)$),
          \p2 = ($(8.5em,-1.2em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue,draw=black] (\p1) rectangle (\p2);
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at ($(4.5em,-0.8em)$) {\contour{white}{Loose label}};

\draw[black, line width=0.5pt] (0em,-3.6em) -- (9.0em,-3.6em);
\path let \p1 = ($(1.0em,-2.4em)$),
          \p2 = ($(3.5em,-3.6em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred,draw=black] (\p1) rectangle (\p2);
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at ($(2.25em,-3.2em)$) {\contour{white}{Tight}};
\path let \p1 = ($(5.5em,-2.4em)$),
          \p2 = ($(8.0em,-3.6em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred,draw=black] (\p1) rectangle (\p2);
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at ($(6.75em,-3.2em)$) {\contour{white}{label}};

\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (3.5em,-3.6em) -- (3.5em,-4.5em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (5.5em,-3.6em) -- (5.5em,-4.5em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (3.5em,-4.2em) -- node[midway, below, font=\scriptsize, inner sep=4pt] {$d_\text{pause}$}
  (5.5em,-4.2em);

\end{tikzpicture}%

